Bifocal Neural ASR: Exploiting Keyword Spotting for Inference Optimization

We present Bifocal RNN-T, a new variant of the Recurrent Neural Network Transducer (RNN-T) architecture designed for improved inference time latency on speech recognition tasks. The architecture enables a dynamic pivot for its runtime compute pathway, namely taking advantage of keyword spotting to select which component of the network to execute for a given audio frame. To accomplish this, we leverage a recurrent cell we call the Bifocal LSTM (BFLSTM), which we detail in the paper. The architecture is compatible with other optimization strategies such as quantization, sparsification, and applying time-reduction layers, making it especially applicable for deployed, real-time speech recognition settings. We present the architecture and report comparative experimental results on voice-assistant speech recognition tasks. Specifically, we show our proposed Bifocal RNN-T can improve inference cost by 29.1% with matching word error rates and only a minor increase in memory size.

==> bf_rnnt_model_fig.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.65]
%uncomment if require: \path (0,5543); %set diagram left start at 0, and has height of 5543

\node[inner sep=0pt] (russell) at (1086.34,4756.84)
    {\includegraphics[width=.43\textwidth, height=1.15cm]{audio_wave.png}};

%Rounded Rect [id:dp500069382501424] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.09 ] (859.33,4548.12) .. controls (859.33,4541.07) and (865.05,4535.35) .. (872.1,4535.35) -- (1157.57,4535.35) .. controls (1164.62,4535.35) and (1170.33,4541.07) .. (1170.33,4548.12) -- (1170.33,4648.92) .. controls (1170.33,4655.97) and (1164.62,4661.69) .. (1157.57,4661.69) -- (872.1,4661.69) .. controls (865.05,4661.69) and (859.33,4655.97) .. (859.33,4648.92) -- cycle ;
%Rounded Rect [id:dp3552844484426241] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.14 ] (1173,4544.67) .. controls (1173,4539.53) and (1177.17,4535.35) .. (1182.32,4535.35) -- (1280.18,4535.35) .. controls (1285.33,4535.35) and (1289.5,4539.53) .. (1289.5,4544.67) -- (1289.5,4633.7) .. controls (1289.5,4638.85) and (1285.33,4643.02) .. (1280.18,4643.02) -- (1182.32,4643.02) .. controls (1177.17,4643.02) and (1173,4638.85) .. (1173,4633.7) -- cycle ;
%Rounded Rect [id:dp8195918902948895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 180 }  ,fill opacity=0.08 ] (862.33,4404.56) .. controls (862.33,4397.82) and (867.8,4392.35) .. (874.54,4392.35) -- (1277.13,4392.35) .. controls (1283.87,4392.35) and (1289.33,4397.82) .. (1289.33,4404.56) -- (1289.33,4521.15) .. controls (1289.33,4527.89) and (1283.87,4533.35) .. (1277.13,4533.35) -- (874.54,4533.35) .. controls (867.8,4533.35) and (862.33,4527.89) .. (862.33,4521.15) -- cycle ;
%Shape: Rectangle [id:dp45480670261912026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 172; green, 172; blue, 172 }  ,fill opacity=1 ] (894.28,4572.97) -- (894.3,4556.69) -- (937.07,4556.74) -- (937.05,4573.02) -- cycle ;
%Shape: Rectangle [id:dp7068818438909608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 172; green, 172; blue, 172 }  ,fill opacity=1 ] (1054.5,4573.16) -- (1054.52,4556.89) -- (1136.55,4556.99) -- (1136.53,4573.26) -- cycle ;
%Shape: Rectangle [id:dp31088285801535975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 39; green, 0; blue, 180 }  ,fill opacity=1 ] (1074.35,4520.21) -- (1074.37,4503.93) -- (1117.14,4503.98) -- (1117.12,4520.26) -- cycle ;
%Shape: Rectangle [id:dp7151566390621635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 39; green, 0; blue, 180 }  ,fill opacity=1 ] (894.35,4519.99) -- (894.37,4503.71) -- (937.13,4503.76) -- (937.11,4520.04) -- cycle ;
%Straight Lines [id:da8216837914909056] 
\draw    (1095.66,4556.94) -- (1095.71,4523.71) ;
\draw [shift={(1095.71,4520.71)}, rotate = 450.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7193746170424378] 
\draw    (915.98,4556.72) -- (916.02,4523.49) ;
\draw [shift={(916.02,4520.49)}, rotate = 450.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp49061071090126895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (1179.25,4633.63) -- (1179.27,4617.35) -- (1261.29,4617.45) -- (1261.27,4633.73) -- cycle ;
%Shape: Rectangle [id:dp0606642015561929] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (1179.31,4572.65) -- (1179.33,4556.37) -- (1261.36,4556.47) -- (1261.34,4572.75) -- cycle ;
%Shape: Rectangle [id:dp4935982802021268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 39; green, 0; blue, 180 }  ,fill opacity=1 ] (1198.85,4520.33) -- (1198.87,4504.05) -- (1241.63,4504.1) -- (1241.61,4520.38) -- cycle ;
%Straight Lines [id:da39649459272786913] 
\draw    (1220.16,4556.42) -- (1220.2,4524.1) ;
\draw [shift={(1220.2,4521.1)}, rotate = 450.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8700134217142084] 
\draw [color={rgb, 255:red, 138; green, 0; blue, 255 }  ,draw opacity=1 ]   (995.97,4556.69) -- (995.97,4509.65) -- (955.44,4509.6) -- (955.46,4492.26) ;
\draw [shift={(955.46,4489.26)}, rotate = 450.07] [fill={rgb, 255:red, 138; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3287523243765791] 
\draw    (1095.78,4504.06) -- (1095.81,4485.41) -- (1043.59,4485.35) ;
\draw [shift={(1040.59,4485.35)}, rotate = 360.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9007823292612949] 
\draw    (915.04,4504.02) -- (915.06,4485.19) -- (948.6,4485.23) ;
\draw [shift={(951.6,4485.24)}, rotate = 180.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp5015289222197237] 
\draw   (1036.56,4489.58) .. controls (1034.34,4489.58) and (1032.54,4487.77) .. (1032.54,4485.55) .. controls (1032.54,4483.33) and (1034.35,4481.53) .. (1036.57,4481.54) .. controls (1038.79,4481.54) and (1040.59,4483.34) .. (1040.59,4485.56) .. controls (1040.58,4487.78) and (1038.78,4489.58) .. (1036.56,4489.58) -- cycle ;
%Straight Lines [id:da2701790682519525] 
\draw    (1220,4503.94) -- (1220,4460.35) -- (1073.25,4460.35) ;
\draw [shift={(1070.25,4460.35)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6294987895543929] 
\draw    (996.14,4481.83) -- (996.14,4460.69) -- (1060.19,4460.69) ;
\draw [shift={(1063.19,4460.69)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6245878476197049] 
\draw [color={rgb, 255:red, 138; green, 0; blue, 255 }  ,draw opacity=1 ]   (995.97,4509.65) -- (1036.53,4509.7) -- (1036.56,4492.58) ;
\draw [shift={(1036.56,4489.58)}, rotate = 450.07] [fill={rgb, 255:red, 138; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp744935594755993] 
\draw   (955.61,4489.26) .. controls (953.39,4489.26) and (951.59,4487.46) .. (951.6,4485.24) .. controls (951.6,4483.02) and (953.4,4481.22) .. (955.62,4481.22) .. controls (957.84,4481.22) and (959.64,4483.03) .. (959.64,4485.25) .. controls (959.64,4487.47) and (957.83,4489.27) .. (955.61,4489.26) -- cycle ;
%Shape: Circle [id:dp4779641616036727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (955.62,4486.71) .. controls (954.8,4486.71) and (954.14,4486.05) .. (954.15,4485.24) .. controls (954.15,4484.43) and (954.81,4483.77) .. (955.62,4483.77) .. controls (956.43,4483.77) and (957.09,4484.43) .. (957.09,4485.24) .. controls (957.09,4486.06) and (956.43,4486.72) .. (955.62,4486.71) -- cycle ;
%Shape: Ellipse [id:dp2949702272469745] 
\draw   (1066.72,4464.68) .. controls (1064.77,4464.68) and (1063.19,4463.09) .. (1063.19,4461.14) .. controls (1063.2,4459.2) and (1064.78,4457.62) .. (1066.73,4457.62) .. controls (1068.67,4457.62) and (1070.25,4459.2) .. (1070.25,4461.15) .. controls (1070.25,4463.1) and (1068.67,4464.68) .. (1066.72,4464.68) -- cycle ;
\draw   (1066.77,4463.67) -- (1066.78,4458.63)(1064.26,4461.15) -- (1069.3,4461.15) ;

%Straight Lines [id:da029488413342291686] 
\draw    (999.67,4485.37) -- (1032.54,4485.55) ;
%Straight Lines [id:da4687871592128823] 
\draw    (959.64,4485.25) -- (992.61,4485.36) ;
%Shape: Circle [id:dp4738438714969624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1036.56,4487.03) .. controls (1035.75,4487.03) and (1035.09,4486.37) .. (1035.09,4485.55) .. controls (1035.09,4484.74) and (1035.75,4484.08) .. (1036.57,4484.08) .. controls (1037.38,4484.09) and (1038.04,4484.75) .. (1038.04,4485.56) .. controls (1038.03,4486.37) and (1037.37,4487.03) .. (1036.56,4487.03) -- cycle ;
%Shape: Ellipse [id:dp6005593877827717] 
\draw   (996.14,4488.89) .. controls (994.19,4488.89) and (992.61,4487.31) .. (992.61,4485.36) .. controls (992.61,4483.41) and (994.2,4481.83) .. (996.14,4481.83) .. controls (998.09,4481.84) and (999.67,4483.42) .. (999.67,4485.37) .. controls (999.67,4487.32) and (998.08,4488.89) .. (996.14,4488.89) -- cycle ;
\draw   (996.19,4487.88) -- (996.2,4482.84)(993.68,4485.36) -- (998.72,4485.37) ;

%Straight Lines [id:da5788642027689612] 
\draw    (1066.73,4457.62) -- (1066.73,4437.35) ;
\draw [shift={(1066.73,4434.35)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da03247395425016886] 
\draw    (1066.79,4416.61) -- (1066.79,4386.35) ;
\draw [shift={(1066.79,4383.35)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da11728599773508419] 
\draw    (1066.79,4399.98) -- (1311.67,4399.98) -- (1311.67,4654.98) -- (1220.33,4654.35) -- (1220.33,4637.35) ;
\draw [shift={(1220.33,4634.35)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp8130978461720297] 
\draw  [draw opacity=0][fill={rgb, 255:red, 138; green, 0; blue, 255 }  ,fill opacity=1 ] (974.92,4683.38) -- (974.92,4667.15) -- (1017.71,4667.15) -- (1017.71,4683.43) -- cycle ;
%Straight Lines [id:da25234666591634447] 
\draw [color={rgb, 255:red, 138; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (995.79,4666.98) -- (995.79,4650.02) ;
\draw [shift={(995.79,4647.02)}, rotate = 450] [fill={rgb, 255:red, 138; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6139293359327735] 
\draw    (995.79,4706.98) -- (995.79,4685.98) ;
\draw [shift={(995.79,4682.98)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp07158842699948309] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (969.5,4569.26) -- (969.5,4560.94) -- (978.4,4560.94) -- (978.4,4569.27) -- cycle ;
%Shape: Rectangle [id:dp17187317286215675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (978.4,4569.26) -- (978.4,4560.95) -- (987.29,4560.94) -- (987.28,4569.27) -- cycle ;
%Shape: Rectangle [id:dp7199491867267227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (987.28,4569.26) -- (987.29,4560.95) -- (1004.97,4560.94) -- (1004.96,4569.27) -- cycle ;
%Shape: Rectangle [id:dp02219648199312374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (1004.96,4569.26) -- (1004.97,4560.95) -- (1022.65,4560.94) -- (1022.64,4569.27) -- cycle ;

%Straight Lines [id:da1560097901491979] 
\draw    (1025.65,4565) -- (1051.71,4565) ;
\draw [shift={(1054.71,4565)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(1022.65,4565)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da557528831539815] 
\draw    (940.44,4564.94) -- (966.5,4564.94) ;
\draw [shift={(969.5,4564.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(937.44,4564.94)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7078306103446164] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (996,4730) -- (996,4815) ;
%Shape: Rectangle [id:dp6847911780193869] 
\draw  [draw opacity=0][fill={rgb, 255:red, 172; green, 172; blue, 172 }  ,fill opacity=1 ] (894.54,4648.95) -- (894.56,4632.67) -- (937.32,4632.72) -- (937.3,4649) -- cycle ;
%Shape: Rectangle [id:dp33881752200473736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 172; green, 172; blue, 172 }  ,fill opacity=1 ] (1054.76,4649.15) -- (1054.78,4632.87) -- (1136.8,4632.97) -- (1136.78,4649.25) -- cycle ;
%Shape: Rectangle [id:dp8920366854245172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (969.49,4645.26) -- (969.5,4636.94) -- (978.4,4636.95) -- (978.39,4645.27) -- cycle ;
%Shape: Rectangle [id:dp36485124894821896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (978.39,4645.27) -- (978.4,4636.95) -- (987.29,4636.96) -- (987.28,4645.28) -- cycle ;
%Shape: Rectangle [id:dp6908998535453501] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (987.28,4645.28) -- (987.29,4636.96) -- (1004.97,4636.98) -- (1004.96,4645.3) -- cycle ;
%Shape: Rectangle [id:dp07287728742874688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (1004.96,4645.3) -- (1004.97,4636.98) -- (1022.65,4637) -- (1022.64,4645.32) -- cycle ;

%Straight Lines [id:da01889188896266769] 
\draw    (1025.65,4641) -- (1051.71,4641) ;
\draw [shift={(1054.71,4641)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(1022.65,4641)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7058904929058001] 
\draw    (940.44,4640.94) -- (966.5,4640.94) ;
\draw [shift={(969.5,4640.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(937.44,4640.94)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30214941372621174] 
\draw    (1095.64,4632.59) -- (1095.64,4618.02) ;
\draw [shift={(1095.64,4615.02)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp12899869917331452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 39; green, 0; blue, 180 }  ,fill opacity=1 ] (1029.98,4433.64) -- (1030,4416.94) -- (1104.65,4417.03) -- (1104.63,4433.73) -- cycle ;
%Straight Lines [id:da2742542184737966] 
\draw [color={rgb, 255:red, 138; green, 0; blue, 255 }  ,draw opacity=1 ]   (996,4572.69) -- (996,4634.35) ;
%Straight Lines [id:da8900451394995101] 
\draw    (914.7,4685.69) -- (914.7,4651.6) ;
\draw [shift={(914.7,4648.6)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4100617337958792] 
\draw    (1095.64,4685.68) -- (1095.64,4651.59) ;
\draw [shift={(1095.64,4648.59)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da04825942267983141] 
\draw    (1220.64,4617.59) -- (1220.64,4607.35) ;
\draw [shift={(1220.64,4604.35)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5876490010703812] 
\draw    (1095.66,4590.5) -- (1095.66,4575.94) ;
\draw [shift={(1095.66,4572.94)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8266392731762657] 
\draw    (915.64,4632.59) -- (915.64,4618.02) ;
\draw [shift={(915.64,4615.02)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8489237720783505] 
\draw    (915.66,4590.5) -- (915.66,4575.94) ;
\draw [shift={(915.66,4572.94)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7724512776655095] 
\draw    (1220.64,4585.59) -- (1220.64,4575.35) ;
\draw [shift={(1220.64,4572.35)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (943.6,4706.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.26] [align=left] {\small Keyword Index};
% Text Node
\draw (1262,4579.94) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}$};
% Text Node
\draw (876,4418.94) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{J}$};
% Text Node
\draw (880,4590.94) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{F}^{s}$};
% Text Node
\draw (1121,4586.94) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{F}^{\ell }$};
% Text Node
\draw (871.34,4801.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.94] [align=left] {\small \textit{Hey \ \ \ \ \ \ Alexa, \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ turn \ \ \ \ \ \ \ \ \ on \ \ \ \ \ \ \ \ \ the \ \ \ \ \ light.}};
% Text Node
\draw (1219,4436.35) node [anchor=north west][inner sep=0.75pt]    {$h^{\text{dec}}_{m}$};
% Text Node
\draw (969,4437.35) node [anchor=north west][inner sep=0.75pt]    {$h^{\text{enc}}_{t}$};
% Text Node
\draw (1209,4665.35) node [anchor=north west][inner sep=0.75pt]    {$y_{m}$};
% Text Node
\draw (1091,4580.94) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (899,4697.35) node [anchor=north west][inner sep=0.75pt]    {$x_{t}$};
% Text Node
\draw (1087.64,4697.35) node [anchor=north west][inner sep=0.75pt]    {$x_{t}$};
% Text Node
\draw (1006,4353.35) node [anchor=north west][inner sep=0.75pt]    {$P(\hat{y}_{m+1} |x_{1:t} ,y_{1:m})$};
% Text Node
\draw (1216,4572.94) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (911,4580.94) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};


\end{tikzpicture}


==> bifocal_lstm_cell_fig.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.41,xscale=0.41]
%uncomment if require: \path (0,4539); %set diagram left start at 0, and has height of 4539
\tikzstyle{every node}=[font=\scriptsize]

%Rounded Rect [id:dp27530016024241877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.09 ] (87.5,3730.88) .. controls (87.5,3719.04) and (97.1,3709.44) .. (108.95,3709.44) -- (558.05,3709.44) .. controls (569.9,3709.44) and (579.5,3719.04) .. (579.5,3730.88) -- (579.5,4135.99) .. controls (579.5,4147.84) and (569.9,4157.44) .. (558.05,4157.44) -- (108.95,4157.44) .. controls (97.1,4157.44) and (87.5,4147.84) .. (87.5,4135.99) -- cycle ;
%Rounded Rect [id:dp191061288938412] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (117.5,3945.1) .. controls (117.5,3938.75) and (122.65,3933.6) .. (129,3933.6) -- (414,3933.6) .. controls (420.35,3933.6) and (425.5,3938.75) .. (425.5,3945.1) -- (425.5,4110.1) .. controls (425.5,4116.46) and (420.35,4121.6) .. (414,4121.6) -- (129,4121.6) .. controls (122.65,4121.6) and (117.5,4116.46) .. (117.5,4110.1) -- cycle ;
%Rounded Rect [id:dp3386804015036642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (117.5,3732.44) .. controls (117.5,3726.09) and (122.65,3720.94) .. (129,3720.94) -- (356.5,3720.94) .. controls (362.85,3720.94) and (368,3726.09) .. (368,3732.44) -- (368,3897.44) .. controls (368,3903.79) and (362.85,3908.94) .. (356.5,3908.94) -- (129,3908.94) .. controls (122.65,3908.94) and (117.5,3903.79) .. (117.5,3897.44) -- cycle ;

%Rounded Rect [id:dp049271671645817916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134,3774.77) .. controls (134,3770.08) and (137.81,3766.27) .. (142.5,3766.27) -- (242,3766.27) .. controls (246.69,3766.27) and (250.5,3770.08) .. (250.5,3774.77) -- (250.5,3823.77) .. controls (250.5,3828.47) and (246.69,3832.27) .. (242,3832.27) -- (142.5,3832.27) .. controls (137.81,3832.27) and (134,3828.47) .. (134,3823.77) -- cycle ;
%Straight Lines [id:da7706867674479689] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (159.5,3766.27) -- (159.5,3681.43) ;
\draw [shift={(159.5,3678.43)}, rotate = 450] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da696870026966032] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.5,3785.27) -- (273.5,3785.27) ;
\draw [shift={(276.5,3785.27)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6979766811765173] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.5,3816.27) -- (273.5,3816.27) ;
\draw [shift={(276.5,3816.27)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7105841928326473] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (304.5,3770.6) -- (304.5,3753.93) ;
\draw [shift={(304.5,3750.93)}, rotate = 450] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9849527446267083] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (304.42,3829.94) -- (304.42,3846.43) ;
\draw [shift={(304.42,3849.43)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8061084186488141] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (358.5,3738.27) -- (426,3738.27) ;
\draw [shift={(429,3738.27)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5945474702395588] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (359.42,3862.51) -- (425.5,3862.51) ;
\draw [shift={(428.5,3862.51)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp5997245087910188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134,3987.44) .. controls (134,3982.74) and (137.81,3978.94) .. (142.5,3978.94) -- (242,3978.94) .. controls (246.69,3978.94) and (250.5,3982.74) .. (250.5,3987.44) -- (250.5,4036.44) .. controls (250.5,4041.13) and (246.69,4044.94) .. (242,4044.94) -- (142.5,4044.94) .. controls (137.81,4044.94) and (134,4041.13) .. (134,4036.44) -- cycle ;
%Straight Lines [id:da5093241351730255] 
\draw    (159.5,3978.94) -- (159.5,3924.27) -- (384.5,3924.27) -- (384.5,3696.3) -- (322.5,3696.3) -- (322.5,3681.43) ;
\draw [shift={(322.5,3678.43)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da03889478094348964] 
\draw    (250.5,3997.94) -- (273.5,3997.94) ;
\draw [shift={(276.5,3997.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6596336529102491] 
\draw    (250.5,4028.94) -- (273.5,4028.94) ;
\draw [shift={(276.5,4028.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp6992205465950077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289,4066.03) .. controls (289,4064.32) and (290.38,4062.94) .. (292.09,4062.94) -- (394.41,4062.94) .. controls (396.12,4062.94) and (397.5,4064.32) .. (397.5,4066.03) -- (397.5,4083.85) .. controls (397.5,4085.55) and (396.12,4086.94) .. (394.41,4086.94) -- (292.09,4086.94) .. controls (290.38,4086.94) and (289,4085.55) .. (289,4083.85) -- cycle ;
%Straight Lines [id:da11912739539355965] 
\draw    (343.5,3982.94) -- (343.43,3967.27) ;
\draw [shift={(343.42,3964.27)}, rotate = 449.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5313047345207227] 
\draw    (343.42,4043.6) -- (343.42,4059.27) ;
\draw [shift={(343.42,4062.27)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3727736217313746] 
\draw    (397.5,3950.94) -- (454.5,3950.94) ;
\draw [shift={(457.5,3950.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6482602891511007] 
\draw    (472.83,4074.94) -- (516.21,4074.94) -- (516.99,3796.43) ;
\draw [shift={(517,3793.43)}, rotate = 450.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5980129705520256] 
\draw    (329.42,3816.51) -- (425.5,3816.51) ;
\draw [shift={(428.5,3816.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5722282745965768] 
\draw    (436,3737.94) -- (436,4177.94) ;
%Straight Lines [id:da36170784754002216] 
\draw    (465,3957.94) -- (465,4177.94) ;
%Straight Lines [id:da5262095072842072] 
\draw    (329.42,3785.51) -- (425.5,3785.51) ;
\draw [shift={(428.5,3785.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp8911352046302916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.5,3816.51) .. controls (428.5,3812.27) and (431.93,3808.84) .. (436.17,3808.84) .. controls (440.4,3808.84) and (443.83,3812.27) .. (443.83,3816.51) .. controls (443.83,3820.74) and (440.4,3824.17) .. (436.17,3824.17) .. controls (431.93,3824.17) and (428.5,3820.74) .. (428.5,3816.51) -- cycle ;
%Shape: Circle [id:dp70133253416374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.14,3816.51) .. controls (434.14,3815.39) and (435.05,3814.48) .. (436.17,3814.48) .. controls (437.28,3814.48) and (438.19,3815.39) .. (438.19,3816.51) .. controls (438.19,3817.62) and (437.28,3818.53) .. (436.17,3818.53) .. controls (435.05,3818.53) and (434.14,3817.62) .. (434.14,3816.51) -- cycle ;

%Shape: Circle [id:dp571252043992446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.5,3862.51) .. controls (428.5,3858.27) and (431.93,3854.84) .. (436.17,3854.84) .. controls (440.4,3854.84) and (443.83,3858.27) .. (443.83,3862.51) .. controls (443.83,3866.74) and (440.4,3870.17) .. (436.17,3870.17) .. controls (431.93,3870.17) and (428.5,3866.74) .. (428.5,3862.51) -- cycle ;
%Shape: Circle [id:dp5840093123427712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.14,3862.51) .. controls (434.14,3861.39) and (435.05,3860.48) .. (436.17,3860.48) .. controls (437.28,3860.48) and (438.19,3861.39) .. (438.19,3862.51) .. controls (438.19,3863.62) and (437.28,3864.53) .. (436.17,3864.53) .. controls (435.05,3864.53) and (434.14,3863.62) .. (434.14,3862.51) -- cycle ;

%Shape: Circle [id:dp06328508715612502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.5,3785.51) .. controls (428.5,3781.27) and (431.93,3777.84) .. (436.17,3777.84) .. controls (440.4,3777.84) and (443.83,3781.27) .. (443.83,3785.51) .. controls (443.83,3789.74) and (440.4,3793.17) .. (436.17,3793.17) .. controls (431.93,3793.17) and (428.5,3789.74) .. (428.5,3785.51) -- cycle ;
%Shape: Circle [id:dp18889263278841972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.14,3785.51) .. controls (434.14,3784.39) and (435.05,3783.48) .. (436.17,3783.48) .. controls (437.28,3783.48) and (438.19,3784.39) .. (438.19,3785.51) .. controls (438.19,3786.62) and (437.28,3787.53) .. (436.17,3787.53) .. controls (435.05,3787.53) and (434.14,3786.62) .. (434.14,3785.51) -- cycle ;

%Shape: Circle [id:dp32918911406479134] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.5,3738.51) .. controls (428.5,3734.27) and (431.93,3730.84) .. (436.17,3730.84) .. controls (440.4,3730.84) and (443.83,3734.27) .. (443.83,3738.51) .. controls (443.83,3742.74) and (440.4,3746.17) .. (436.17,3746.17) .. controls (431.93,3746.17) and (428.5,3742.74) .. (428.5,3738.51) -- cycle ;
%Shape: Circle [id:dp0784205977255028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.14,3738.51) .. controls (434.14,3737.39) and (435.05,3736.48) .. (436.17,3736.48) .. controls (437.28,3736.48) and (438.19,3737.39) .. (438.19,3738.51) .. controls (438.19,3739.62) and (437.28,3740.53) .. (436.17,3740.53) .. controls (435.05,3740.53) and (434.14,3739.62) .. (434.14,3738.51) -- cycle ;

%Shape: Circle [id:dp9001577238143357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.5,3950.51) .. controls (457.5,3946.27) and (460.93,3942.84) .. (465.17,3942.84) .. controls (469.4,3942.84) and (472.83,3946.27) .. (472.83,3950.51) .. controls (472.83,3954.74) and (469.4,3958.17) .. (465.17,3958.17) .. controls (460.93,3958.17) and (457.5,3954.74) .. (457.5,3950.51) -- cycle ;
%Shape: Circle [id:dp8042834673385524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.14,3950.51) .. controls (463.14,3949.39) and (464.05,3948.48) .. (465.17,3948.48) .. controls (466.28,3948.48) and (467.19,3949.39) .. (467.19,3950.51) .. controls (467.19,3951.62) and (466.28,3952.53) .. (465.17,3952.53) .. controls (464.05,3952.53) and (463.14,3951.62) .. (463.14,3950.51) -- cycle ;

%Straight Lines [id:da04914104489500959] 
\draw    (410.02,3996.94) -- (454.5,3996.94) ;
\draw [shift={(457.5,3996.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7189398740019364] 
\draw    (409.5,4029.94) -- (454.5,4029.94) ;
\draw [shift={(457.5,4029.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp8179662707532329] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.5,3996.51) .. controls (457.5,3992.27) and (460.93,3988.84) .. (465.17,3988.84) .. controls (469.4,3988.84) and (472.83,3992.27) .. (472.83,3996.51) .. controls (472.83,4000.74) and (469.4,4004.17) .. (465.17,4004.17) .. controls (460.93,4004.17) and (457.5,4000.74) .. (457.5,3996.51) -- cycle ;
%Shape: Circle [id:dp19924284589990604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.14,3996.51) .. controls (463.14,3995.39) and (464.05,3994.48) .. (465.17,3994.48) .. controls (466.28,3994.48) and (467.19,3995.39) .. (467.19,3996.51) .. controls (467.19,3997.62) and (466.28,3998.53) .. (465.17,3998.53) .. controls (464.05,3998.53) and (463.14,3997.62) .. (463.14,3996.51) -- cycle ;

%Shape: Circle [id:dp30730942220816604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.5,4029.51) .. controls (457.5,4025.27) and (460.93,4021.84) .. (465.17,4021.84) .. controls (469.4,4021.84) and (472.83,4025.27) .. (472.83,4029.51) .. controls (472.83,4033.74) and (469.4,4037.17) .. (465.17,4037.17) .. controls (460.93,4037.17) and (457.5,4033.74) .. (457.5,4029.51) -- cycle ;
%Shape: Circle [id:dp9346794086981149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.14,4029.51) .. controls (463.14,4028.39) and (464.05,4027.48) .. (465.17,4027.48) .. controls (466.28,4027.48) and (467.19,4028.39) .. (467.19,4029.51) .. controls (467.19,4030.62) and (466.28,4031.53) .. (465.17,4031.53) .. controls (464.05,4031.53) and (463.14,4030.62) .. (463.14,4029.51) -- cycle ;

%Shape: Circle [id:dp04907618766018418] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.5,4074.51) .. controls (457.5,4070.27) and (460.93,4066.84) .. (465.17,4066.84) .. controls (469.4,4066.84) and (472.83,4070.27) .. (472.83,4074.51) .. controls (472.83,4078.74) and (469.4,4082.17) .. (465.17,4082.17) .. controls (460.93,4082.17) and (457.5,4078.74) .. (457.5,4074.51) -- cycle ;
%Shape: Circle [id:dp13570849678805819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.14,4074.51) .. controls (463.14,4073.39) and (464.05,4072.48) .. (465.17,4072.48) .. controls (466.28,4072.48) and (467.19,4073.39) .. (467.19,4074.51) .. controls (467.19,4075.62) and (466.28,4076.53) .. (465.17,4076.53) .. controls (464.05,4076.53) and (463.14,4075.62) .. (463.14,4074.51) -- cycle ;

%Straight Lines [id:da6925747139519391] 
\draw    (397.5,4074.43) -- (454.5,4074.43) ;
\draw [shift={(457.5,4074.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da944461694803133] 
\draw    (472.83,3950.51) -- (502.21,3950.51) -- (502.01,3826.43) ;
\draw [shift={(502,3823.43)}, rotate = 449.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da04766324754591733] 
\draw    (443.83,3816.51) -- (491.5,3816.51) ;
\draw [shift={(494.5,3816.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8493250778823689] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (443.83,3862.51) -- (539.5,3862.51) -- (539.01,4018.43) ;
\draw [shift={(539,4021.43)}, rotate = 270.18] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5718950364847242] 
\draw    (443.83,3785.51) -- (506.5,3785.51) ;
\draw [shift={(509.5,3785.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp2834269262466793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (509.5,3785.93) .. controls (509.5,3781.79) and (512.86,3778.43) .. (517,3778.43) .. controls (521.14,3778.43) and (524.5,3781.79) .. (524.5,3785.93) .. controls (524.5,3790.07) and (521.14,3793.43) .. (517,3793.43) .. controls (512.86,3793.43) and (509.5,3790.07) .. (509.5,3785.93) -- cycle ;
\draw   (513,3786.02) -- (520.5,3786.02)(516.75,3782.27) -- (516.75,3789.77) ;

%Straight Lines [id:da9664673473226559] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (443.83,3738.51) -- (564.21,3738.51) -- (564,3985.43) ;
\draw [shift={(564,3988.43)}, rotate = 270.05] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0129543736201565] 
\draw    (472.83,4029.51) -- (528.5,4029.51) ;
\draw [shift={(531.5,4029.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da12247907154993887] 
\draw    (472.83,3996.51) -- (554,3996.51) ;
\draw [shift={(557,3996.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4774150132396022] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (571.5,3996.93) -- (652.67,3996.93) ;
\draw [shift={(655.67,3996.93)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8333739862916532] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (546.5,4028.93) -- (652,4028.93) ;
\draw [shift={(655,4028.93)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6760555517131206] 
\draw    (509.5,3815.93) -- (651,3815.93) ;
\draw [shift={(654,3815.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5314147399275451] 
\draw    (524.5,3785.93) -- (652,3785.93) ;
\draw [shift={(655,3785.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0749677671887321] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (159.5,3834.48) -- (159.5,3856.48) -- (99.5,3856.48) -- (99.5,4194.94) ;
\draw [shift={(159.5,3831.48)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6087522511018055] 
\draw    (159.5,4048.48) -- (159.5,4143.48) -- (126.5,4143.48) -- (126.5,4194.6) ;
\draw [shift={(159.5,4045.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp01646227241278897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (277,3982.83) -- (409.52,3982.83) -- (409.52,4009.43) -- (277,4009.43) -- cycle ;
%Shape: Rectangle [id:dp7067010603131842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (277,4016.83) -- (409.52,4016.83) -- (409.52,4043.43) -- (277,4043.43) -- cycle ;
%Rounded Rect [id:dp6282092407610176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289,3943.03) .. controls (289,3941.32) and (290.38,3939.94) .. (292.09,3939.94) -- (394.41,3939.94) .. controls (396.12,3939.94) and (397.5,3941.32) .. (397.5,3943.03) -- (397.5,3960.85) .. controls (397.5,3962.55) and (396.12,3963.94) .. (394.41,3963.94) -- (292.09,3963.94) .. controls (290.38,3963.94) and (289,3962.55) .. (289,3960.85) -- cycle ;
%Shape: Rectangle [id:dp5978304805238348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (278,3802.83) -- (329.5,3802.83) -- (329.5,3829.43) -- (278,3829.43) -- cycle ;

%Shape: Rectangle [id:dp30325276203555385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (277,3770.83) -- (329.5,3770.83) -- (329.5,3797.43) -- (277,3797.43) -- cycle ;
%Rounded Rect [id:dp8254766175374264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,3729.03) .. controls (250,3727.32) and (251.38,3725.94) .. (253.09,3725.94) -- (355.41,3725.94) .. controls (357.12,3725.94) and (358.5,3727.32) .. (358.5,3729.03) -- (358.5,3746.85) .. controls (358.5,3748.55) and (357.12,3749.94) .. (355.41,3749.94) -- (253.09,3749.94) .. controls (251.38,3749.94) and (250,3748.55) .. (250,3746.85) -- cycle ;
%Rounded Rect [id:dp872849256500255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251,3854.03) .. controls (251,3852.32) and (252.38,3850.94) .. (254.09,3850.94) -- (356.41,3850.94) .. controls (358.12,3850.94) and (359.5,3852.32) .. (359.5,3854.03) -- (359.5,3871.85) .. controls (359.5,3873.55) and (358.12,3874.94) .. (356.41,3874.94) -- (254.09,3874.94) .. controls (252.38,3874.94) and (251,3873.55) .. (251,3871.85) -- cycle ;
%Shape: Rectangle [id:dp5263722589610338] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ][line width=0.75]  (256,3649.83) -- (388.52,3649.83) -- (388.52,3676.43) -- (256,3676.43) -- cycle ;
%Shape: Rectangle [id:dp8232765847082282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (133,3649.83) -- (185.5,3649.83) -- (185.5,3676.43) -- (133,3676.43) -- cycle ;
%Shape: Circle [id:dp49578349963771084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.5,3815.93) .. controls (494.5,3811.79) and (497.86,3808.43) .. (502,3808.43) .. controls (506.14,3808.43) and (509.5,3811.79) .. (509.5,3815.93) .. controls (509.5,3820.07) and (506.14,3823.43) .. (502,3823.43) .. controls (497.86,3823.43) and (494.5,3820.07) .. (494.5,3815.93) -- cycle ;
\draw   (498,3816.02) -- (505.5,3816.02)(501.75,3812.27) -- (501.75,3819.77) ;

%Shape: Circle [id:dp7688900653856952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (556.5,3996.93) .. controls (556.5,3992.79) and (559.86,3989.43) .. (564,3989.43) .. controls (568.14,3989.43) and (571.5,3992.79) .. (571.5,3996.93) .. controls (571.5,4001.07) and (568.14,4004.43) .. (564,4004.43) .. controls (559.86,4004.43) and (556.5,4001.07) .. (556.5,3996.93) -- cycle ;
\draw   (560,3997.02) -- (567.5,3997.02)(563.75,3993.27) -- (563.75,4000.77) ;

%Shape: Circle [id:dp15586228752410158] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (531.5,4028.93) .. controls (531.5,4024.79) and (534.86,4021.43) .. (539,4021.43) .. controls (543.14,4021.43) and (546.5,4024.79) .. (546.5,4028.93) .. controls (546.5,4033.07) and (543.14,4036.43) .. (539,4036.43) .. controls (534.86,4036.43) and (531.5,4033.07) .. (531.5,4028.93) -- cycle ;
\draw   (535,4029.02) -- (542.5,4029.02)(538.75,4025.27) -- (538.75,4032.77) ;

%Rounded Rect [id:dp9954441402394494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.09 ] (609.5,3730.88) .. controls (609.5,3719.04) and (619.1,3709.44) .. (630.95,3709.44) -- (1080.05,3709.44) .. controls (1091.9,3709.44) and (1101.5,3719.04) .. (1101.5,3730.88) -- (1101.5,4135.99) .. controls (1101.5,4147.84) and (1091.9,4157.44) .. (1080.05,4157.44) -- (630.95,4157.44) .. controls (619.1,4157.44) and (609.5,4147.84) .. (609.5,4135.99) -- cycle ;
%Rounded Rect [id:dp9698419534270999] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (639.5,3945.1) .. controls (639.5,3938.75) and (644.65,3933.6) .. (651,3933.6) -- (936,3933.6) .. controls (942.35,3933.6) and (947.5,3938.75) .. (947.5,3945.1) -- (947.5,4110.1) .. controls (947.5,4116.46) and (942.35,4121.6) .. (936,4121.6) -- (651,4121.6) .. controls (644.65,4121.6) and (639.5,4116.46) .. (639.5,4110.1) -- cycle ;
%Rounded Rect [id:dp6162384279653914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (639.5,3732.44) .. controls (639.5,3726.09) and (644.65,3720.94) .. (651,3720.94) -- (878.5,3720.94) .. controls (884.85,3720.94) and (890,3726.09) .. (890,3732.44) -- (890,3897.44) .. controls (890,3903.79) and (884.85,3908.94) .. (878.5,3908.94) -- (651,3908.94) .. controls (644.65,3908.94) and (639.5,3903.79) .. (639.5,3897.44) -- cycle ;

%Rounded Rect [id:dp5437032674393751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (656,3774.77) .. controls (656,3770.08) and (659.81,3766.27) .. (664.5,3766.27) -- (764,3766.27) .. controls (768.69,3766.27) and (772.5,3770.08) .. (772.5,3774.77) -- (772.5,3823.77) .. controls (772.5,3828.47) and (768.69,3832.27) .. (764,3832.27) -- (664.5,3832.27) .. controls (659.81,3832.27) and (656,3828.47) .. (656,3823.77) -- cycle ;
%Straight Lines [id:da9451039770481233] 
\draw    (681.5,3766.27) -- (681.5,3681.43) ;
\draw [shift={(681.5,3678.43)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da21597925458651068] 
\draw    (772.5,3785.27) -- (795.5,3785.27) ;
\draw [shift={(798.5,3785.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5495418655165933] 
\draw    (772.5,3816.27) -- (795.5,3816.27) ;
\draw [shift={(798.5,3816.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15675193991788894] 
\draw    (826.5,3770.6) -- (826.5,3753.93) ;
\draw [shift={(826.5,3750.93)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7530878057080854] 
\draw    (826.42,3829.94) -- (826.42,3846.43) ;
\draw [shift={(826.42,3849.43)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3601621039439973] 
\draw    (880.5,3738.27) -- (948,3738.27) ;
\draw [shift={(951,3738.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5443221440677197] 
\draw    (881.42,3862.51) -- (947.5,3862.51) ;
\draw [shift={(950.5,3862.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp24371742133927654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (656,3987.44) .. controls (656,3982.74) and (659.81,3978.94) .. (664.5,3978.94) -- (764,3978.94) .. controls (768.69,3978.94) and (772.5,3982.74) .. (772.5,3987.44) -- (772.5,4036.44) .. controls (772.5,4041.13) and (768.69,4044.94) .. (764,4044.94) -- (664.5,4044.94) .. controls (659.81,4044.94) and (656,4041.13) .. (656,4036.44) -- cycle ;
%Straight Lines [id:da8724939126539775] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (681.5,3978.94) -- (681.5,3924.27) -- (906.5,3924.27) -- (906.5,3696.3) -- (844.5,3696.3) -- (844.5,3681.43) ;
\draw [shift={(844.5,3678.43)}, rotate = 450] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5984080396860161] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (772.5,3997.94) -- (795.5,3997.94) ;
\draw [shift={(798.5,3997.94)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09566287607590263] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (772.5,4028.94) -- (795.5,4028.94) ;
\draw [shift={(798.5,4028.94)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp8368189742134025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (811,4066.03) .. controls (811,4064.32) and (812.38,4062.94) .. (814.09,4062.94) -- (916.41,4062.94) .. controls (918.12,4062.94) and (919.5,4064.32) .. (919.5,4066.03) -- (919.5,4083.85) .. controls (919.5,4085.55) and (918.12,4086.94) .. (916.41,4086.94) -- (814.09,4086.94) .. controls (812.38,4086.94) and (811,4085.55) .. (811,4083.85) -- cycle ;
%Straight Lines [id:da26592845206161586] 
\draw    (865.5,3982.94) -- (865.43,3967.27) ;
\draw [shift={(865.42,3964.27)}, rotate = 449.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da10632306761831711] 
\draw    (865.42,4043.6) -- (865.42,4059.27) ;
\draw [shift={(865.42,4062.27)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8194869230170847] 
\draw    (919.5,3950.94) -- (976.5,3950.94) ;
\draw [shift={(979.5,3950.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23859166722498526] 
\draw    (994.83,4074.94) -- (1038.21,4074.94) -- (1038.99,3796.43) ;
\draw [shift={(1039,3793.43)}, rotate = 450.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7365887538995834] 
\draw    (851.42,3816.51) -- (947.5,3816.51) ;
\draw [shift={(950.5,3816.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da04614562277345646] 
\draw    (958,3737.94) -- (958,4177.94) ;
%Straight Lines [id:da0027827881115418673] 
\draw    (987,3957.94) -- (987,4177.94) ;
%Straight Lines [id:da9607889645561314] 
\draw    (851.42,3785.51) -- (947.5,3785.51) ;
\draw [shift={(950.5,3785.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp6042498296329593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (950.5,3816.51) .. controls (950.5,3812.27) and (953.93,3808.84) .. (958.17,3808.84) .. controls (962.4,3808.84) and (965.83,3812.27) .. (965.83,3816.51) .. controls (965.83,3820.74) and (962.4,3824.17) .. (958.17,3824.17) .. controls (953.93,3824.17) and (950.5,3820.74) .. (950.5,3816.51) -- cycle ;
%Shape: Circle [id:dp6957169415499656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (956.14,3816.51) .. controls (956.14,3815.39) and (957.05,3814.48) .. (958.17,3814.48) .. controls (959.28,3814.48) and (960.19,3815.39) .. (960.19,3816.51) .. controls (960.19,3817.62) and (959.28,3818.53) .. (958.17,3818.53) .. controls (957.05,3818.53) and (956.14,3817.62) .. (956.14,3816.51) -- cycle ;

%Shape: Circle [id:dp3634462305440913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (950.5,3862.51) .. controls (950.5,3858.27) and (953.93,3854.84) .. (958.17,3854.84) .. controls (962.4,3854.84) and (965.83,3858.27) .. (965.83,3862.51) .. controls (965.83,3866.74) and (962.4,3870.17) .. (958.17,3870.17) .. controls (953.93,3870.17) and (950.5,3866.74) .. (950.5,3862.51) -- cycle ;
%Shape: Circle [id:dp44650569060751244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (956.14,3862.51) .. controls (956.14,3861.39) and (957.05,3860.48) .. (958.17,3860.48) .. controls (959.28,3860.48) and (960.19,3861.39) .. (960.19,3862.51) .. controls (960.19,3863.62) and (959.28,3864.53) .. (958.17,3864.53) .. controls (957.05,3864.53) and (956.14,3863.62) .. (956.14,3862.51) -- cycle ;

%Shape: Circle [id:dp47859473421710863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (950.5,3785.51) .. controls (950.5,3781.27) and (953.93,3777.84) .. (958.17,3777.84) .. controls (962.4,3777.84) and (965.83,3781.27) .. (965.83,3785.51) .. controls (965.83,3789.74) and (962.4,3793.17) .. (958.17,3793.17) .. controls (953.93,3793.17) and (950.5,3789.74) .. (950.5,3785.51) -- cycle ;
%Shape: Circle [id:dp4649846071970716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (956.14,3785.51) .. controls (956.14,3784.39) and (957.05,3783.48) .. (958.17,3783.48) .. controls (959.28,3783.48) and (960.19,3784.39) .. (960.19,3785.51) .. controls (960.19,3786.62) and (959.28,3787.53) .. (958.17,3787.53) .. controls (957.05,3787.53) and (956.14,3786.62) .. (956.14,3785.51) -- cycle ;

%Shape: Circle [id:dp08339191887511022] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (950.5,3738.51) .. controls (950.5,3734.27) and (953.93,3730.84) .. (958.17,3730.84) .. controls (962.4,3730.84) and (965.83,3734.27) .. (965.83,3738.51) .. controls (965.83,3742.74) and (962.4,3746.17) .. (958.17,3746.17) .. controls (953.93,3746.17) and (950.5,3742.74) .. (950.5,3738.51) -- cycle ;
%Shape: Circle [id:dp9475996027253435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (956.14,3738.51) .. controls (956.14,3737.39) and (957.05,3736.48) .. (958.17,3736.48) .. controls (959.28,3736.48) and (960.19,3737.39) .. (960.19,3738.51) .. controls (960.19,3739.62) and (959.28,3740.53) .. (958.17,3740.53) .. controls (957.05,3740.53) and (956.14,3739.62) .. (956.14,3738.51) -- cycle ;

%Shape: Circle [id:dp7136505070261889] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (979.5,3950.51) .. controls (979.5,3946.27) and (982.93,3942.84) .. (987.17,3942.84) .. controls (991.4,3942.84) and (994.83,3946.27) .. (994.83,3950.51) .. controls (994.83,3954.74) and (991.4,3958.17) .. (987.17,3958.17) .. controls (982.93,3958.17) and (979.5,3954.74) .. (979.5,3950.51) -- cycle ;
%Shape: Circle [id:dp9789632941562132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (985.14,3950.51) .. controls (985.14,3949.39) and (986.05,3948.48) .. (987.17,3948.48) .. controls (988.28,3948.48) and (989.19,3949.39) .. (989.19,3950.51) .. controls (989.19,3951.62) and (988.28,3952.53) .. (987.17,3952.53) .. controls (986.05,3952.53) and (985.14,3951.62) .. (985.14,3950.51) -- cycle ;

%Straight Lines [id:da9472932511370349] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (932.02,3996.94) -- (976.5,3996.94) ;
\draw [shift={(979.5,3996.94)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da11787785133063089] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (931.5,4029.94) -- (976.5,4029.94) ;
\draw [shift={(979.5,4029.94)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp06428585918206631] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (979.5,3996.51) .. controls (979.5,3992.27) and (982.93,3988.84) .. (987.17,3988.84) .. controls (991.4,3988.84) and (994.83,3992.27) .. (994.83,3996.51) .. controls (994.83,4000.74) and (991.4,4004.17) .. (987.17,4004.17) .. controls (982.93,4004.17) and (979.5,4000.74) .. (979.5,3996.51) -- cycle ;
%Shape: Circle [id:dp813762076715074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (985.14,3996.51) .. controls (985.14,3995.39) and (986.05,3994.48) .. (987.17,3994.48) .. controls (988.28,3994.48) and (989.19,3995.39) .. (989.19,3996.51) .. controls (989.19,3997.62) and (988.28,3998.53) .. (987.17,3998.53) .. controls (986.05,3998.53) and (985.14,3997.62) .. (985.14,3996.51) -- cycle ;

%Shape: Circle [id:dp20773368490510347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (979.5,4029.51) .. controls (979.5,4025.27) and (982.93,4021.84) .. (987.17,4021.84) .. controls (991.4,4021.84) and (994.83,4025.27) .. (994.83,4029.51) .. controls (994.83,4033.74) and (991.4,4037.17) .. (987.17,4037.17) .. controls (982.93,4037.17) and (979.5,4033.74) .. (979.5,4029.51) -- cycle ;
%Shape: Circle [id:dp6253131643147172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (985.14,4029.51) .. controls (985.14,4028.39) and (986.05,4027.48) .. (987.17,4027.48) .. controls (988.28,4027.48) and (989.19,4028.39) .. (989.19,4029.51) .. controls (989.19,4030.62) and (988.28,4031.53) .. (987.17,4031.53) .. controls (986.05,4031.53) and (985.14,4030.62) .. (985.14,4029.51) -- cycle ;

%Shape: Circle [id:dp5006962151632182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (979.5,4074.51) .. controls (979.5,4070.27) and (982.93,4066.84) .. (987.17,4066.84) .. controls (991.4,4066.84) and (994.83,4070.27) .. (994.83,4074.51) .. controls (994.83,4078.74) and (991.4,4082.17) .. (987.17,4082.17) .. controls (982.93,4082.17) and (979.5,4078.74) .. (979.5,4074.51) -- cycle ;
%Shape: Circle [id:dp3794424748469283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (985.14,4074.51) .. controls (985.14,4073.39) and (986.05,4072.48) .. (987.17,4072.48) .. controls (988.28,4072.48) and (989.19,4073.39) .. (989.19,4074.51) .. controls (989.19,4075.62) and (988.28,4076.53) .. (987.17,4076.53) .. controls (986.05,4076.53) and (985.14,4075.62) .. (985.14,4074.51) -- cycle ;

%Straight Lines [id:da37958663708266216] 
\draw    (919.5,4074.43) -- (976.5,4074.43) ;
\draw [shift={(979.5,4074.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23557975713861778] 
\draw    (994.83,3950.51) -- (1024.21,3950.51) -- (1024.01,3826.43) ;
\draw [shift={(1024,3823.43)}, rotate = 449.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da11446800836628235] 
\draw    (965.83,3816.51) -- (1013.5,3816.51) ;
\draw [shift={(1016.5,3816.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5433431463819371] 
\draw    (965.83,3862.51) -- (1061.5,3862.51) -- (1061.01,4018.43) ;
\draw [shift={(1061,4021.43)}, rotate = 270.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8701707462724235] 
\draw    (965.83,3785.51) -- (1028.5,3785.51) ;
\draw [shift={(1031.5,3785.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp7406187974196743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1031.5,3785.93) .. controls (1031.5,3781.79) and (1034.86,3778.43) .. (1039,3778.43) .. controls (1043.14,3778.43) and (1046.5,3781.79) .. (1046.5,3785.93) .. controls (1046.5,3790.07) and (1043.14,3793.43) .. (1039,3793.43) .. controls (1034.86,3793.43) and (1031.5,3790.07) .. (1031.5,3785.93) -- cycle ;
\draw   (1035,3786.02) -- (1042.5,3786.02)(1038.75,3782.27) -- (1038.75,3789.77) ;

%Straight Lines [id:da9906984674174919] 
\draw    (965.83,3738.51) -- (1086.21,3738.51) -- (1086,3985.43) ;
\draw [shift={(1086,3988.43)}, rotate = 270.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7618605384794384] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (994.83,4029.51) -- (1050.5,4029.51) ;
\draw [shift={(1053.5,4029.51)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1528079628648391] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (994.83,3996.51) -- (1076,3996.51) ;
\draw [shift={(1079,3996.51)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da30173273811135237] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1093.5,3995.93) -- (1174.67,3995.93) ;
\draw [shift={(1177.67,3995.93)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6740768880996477] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1068.5,4028.93) -- (1174,4028.93) ;
\draw [shift={(1177,4028.93)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3829941170506652] 
\draw    (1031.5,3815.93) -- (1173,3815.93) ;
\draw [shift={(1176,3815.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8641629310478007] 
\draw    (1046.5,3785.93) -- (1174,3785.93) ;
\draw [shift={(1177,3785.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp19912283492253158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (799,3982.83) -- (931.52,3982.83) -- (931.52,4009.43) -- (799,4009.43) -- cycle ;
%Shape: Rectangle [id:dp1452384710738006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (799,4016.83) -- (931.52,4016.83) -- (931.52,4043.43) -- (799,4043.43) -- cycle ;
%Rounded Rect [id:dp7628695762770099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (811,3943.03) .. controls (811,3941.32) and (812.38,3939.94) .. (814.09,3939.94) -- (916.41,3939.94) .. controls (918.12,3939.94) and (919.5,3941.32) .. (919.5,3943.03) -- (919.5,3960.85) .. controls (919.5,3962.55) and (918.12,3963.94) .. (916.41,3963.94) -- (814.09,3963.94) .. controls (812.38,3963.94) and (811,3962.55) .. (811,3960.85) -- cycle ;
%Shape: Rectangle [id:dp10050225252008982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (800,3802.83) -- (851.5,3802.83) -- (851.5,3829.43) -- (800,3829.43) -- cycle ;

%Shape: Rectangle [id:dp023138682838396152] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (799,3770.83) -- (851.5,3770.83) -- (851.5,3797.43) -- (799,3797.43) -- cycle ;
%Rounded Rect [id:dp6949321534805581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (772,3729.03) .. controls (772,3727.32) and (773.38,3725.94) .. (775.09,3725.94) -- (877.41,3725.94) .. controls (879.12,3725.94) and (880.5,3727.32) .. (880.5,3729.03) -- (880.5,3746.85) .. controls (880.5,3748.55) and (879.12,3749.94) .. (877.41,3749.94) -- (775.09,3749.94) .. controls (773.38,3749.94) and (772,3748.55) .. (772,3746.85) -- cycle ;
%Rounded Rect [id:dp9425762022284432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (773,3854.03) .. controls (773,3852.32) and (774.38,3850.94) .. (776.09,3850.94) -- (878.41,3850.94) .. controls (880.12,3850.94) and (881.5,3852.32) .. (881.5,3854.03) -- (881.5,3871.85) .. controls (881.5,3873.55) and (880.12,3874.94) .. (878.41,3874.94) -- (776.09,3874.94) .. controls (774.38,3874.94) and (773,3873.55) .. (773,3871.85) -- cycle ;
%Shape: Rectangle [id:dp06959430197355654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ][line width=0.75]  (778,3649.83) -- (910.52,3649.83) -- (910.52,3676.43) -- (778,3676.43) -- cycle ;
%Shape: Rectangle [id:dp3727842271091155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (655,3649.83) -- (707.5,3649.83) -- (707.5,3676.43) -- (655,3676.43) -- cycle ;
%Shape: Circle [id:dp6333057982500474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1016.5,3815.93) .. controls (1016.5,3811.79) and (1019.86,3808.43) .. (1024,3808.43) .. controls (1028.14,3808.43) and (1031.5,3811.79) .. (1031.5,3815.93) .. controls (1031.5,3820.07) and (1028.14,3823.43) .. (1024,3823.43) .. controls (1019.86,3823.43) and (1016.5,3820.07) .. (1016.5,3815.93) -- cycle ;
\draw   (1020,3816.02) -- (1027.5,3816.02)(1023.75,3812.27) -- (1023.75,3819.77) ;

%Shape: Circle [id:dp129029279487052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1078.5,3996.93) .. controls (1078.5,3992.79) and (1081.86,3989.43) .. (1086,3989.43) .. controls (1090.14,3989.43) and (1093.5,3992.79) .. (1093.5,3996.93) .. controls (1093.5,4001.07) and (1090.14,4004.43) .. (1086,4004.43) .. controls (1081.86,4004.43) and (1078.5,4001.07) .. (1078.5,3996.93) -- cycle ;
\draw   (1082,3997.02) -- (1089.5,3997.02)(1085.75,3993.27) -- (1085.75,4000.77) ;

%Shape: Circle [id:dp9422304326523463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1053.5,4028.93) .. controls (1053.5,4024.79) and (1056.86,4021.43) .. (1061,4021.43) .. controls (1065.14,4021.43) and (1068.5,4024.79) .. (1068.5,4028.93) .. controls (1068.5,4033.07) and (1065.14,4036.43) .. (1061,4036.43) .. controls (1056.86,4036.43) and (1053.5,4033.07) .. (1053.5,4028.93) -- cycle ;
\draw   (1057,4029.02) -- (1064.5,4029.02)(1060.75,4025.27) -- (1060.75,4032.77) ;

%Rounded Rect [id:dp028888875000628866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.09 ] (1132.5,3730.88) .. controls (1132.5,3719.04) and (1142.1,3709.44) .. (1153.95,3709.44) -- (1603.05,3709.44) .. controls (1614.9,3709.44) and (1624.5,3719.04) .. (1624.5,3730.88) -- (1624.5,4135.99) .. controls (1624.5,4147.84) and (1614.9,4157.44) .. (1603.05,4157.44) -- (1153.95,4157.44) .. controls (1142.1,4157.44) and (1132.5,4147.84) .. (1132.5,4135.99) -- cycle ;
%Rounded Rect [id:dp4935895677253175] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (1162.5,3945.1) .. controls (1162.5,3938.75) and (1167.65,3933.6) .. (1174,3933.6) -- (1459,3933.6) .. controls (1465.35,3933.6) and (1470.5,3938.75) .. (1470.5,3945.1) -- (1470.5,4110.1) .. controls (1470.5,4116.46) and (1465.35,4121.6) .. (1459,4121.6) -- (1174,4121.6) .. controls (1167.65,4121.6) and (1162.5,4116.46) .. (1162.5,4110.1) -- cycle ;
%Rounded Rect [id:dp7101474762651292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (1162.5,3732.44) .. controls (1162.5,3726.09) and (1167.65,3720.94) .. (1174,3720.94) -- (1401.5,3720.94) .. controls (1407.85,3720.94) and (1413,3726.09) .. (1413,3732.44) -- (1413,3897.44) .. controls (1413,3903.79) and (1407.85,3908.94) .. (1401.5,3908.94) -- (1174,3908.94) .. controls (1167.65,3908.94) and (1162.5,3903.79) .. (1162.5,3897.44) -- cycle ;

%Rounded Rect [id:dp2961151242168203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1179,3774.77) .. controls (1179,3770.08) and (1182.81,3766.27) .. (1187.5,3766.27) -- (1287,3766.27) .. controls (1291.69,3766.27) and (1295.5,3770.08) .. (1295.5,3774.77) -- (1295.5,3823.77) .. controls (1295.5,3828.47) and (1291.69,3832.27) .. (1287,3832.27) -- (1187.5,3832.27) .. controls (1182.81,3832.27) and (1179,3828.47) .. (1179,3823.77) -- cycle ;
%Straight Lines [id:da26075595872749435] 
\draw    (1204.5,3766.27) -- (1204.5,3681.43) ;
\draw [shift={(1204.5,3678.43)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3578843262814526] 
\draw    (1295.5,3785.27) -- (1318.5,3785.27) ;
\draw [shift={(1321.5,3785.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0372785408211711] 
\draw    (1295.5,3816.27) -- (1318.5,3816.27) ;
\draw [shift={(1321.5,3816.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7846925980210011] 
\draw    (1349.5,3770.6) -- (1349.5,3753.93) ;
\draw [shift={(1349.5,3750.93)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4899732749982555] 
\draw    (1349.42,3829.94) -- (1349.42,3846.43) ;
\draw [shift={(1349.42,3849.43)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da26861154348555827] 
\draw    (1403.5,3738.27) -- (1471,3738.27) ;
\draw [shift={(1474,3738.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9024040543858254] 
\draw    (1404.42,3862.51) -- (1470.5,3862.51) ;
\draw [shift={(1473.5,3862.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp8195179039830078] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1179,3987.44) .. controls (1179,3982.74) and (1182.81,3978.94) .. (1187.5,3978.94) -- (1287,3978.94) .. controls (1291.69,3978.94) and (1295.5,3982.74) .. (1295.5,3987.44) -- (1295.5,4036.44) .. controls (1295.5,4041.13) and (1291.69,4044.94) .. (1287,4044.94) -- (1187.5,4044.94) .. controls (1182.81,4044.94) and (1179,4041.13) .. (1179,4036.44) -- cycle ;
%Straight Lines [id:da6034503787300118] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1204.5,3978.94) -- (1204.5,3924.27) -- (1429.5,3924.27) -- (1429.5,3696.3) -- (1367.5,3696.3) -- (1367.5,3681.43) ;
\draw [shift={(1367.5,3678.43)}, rotate = 450] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6099794914915571] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1295.5,3996.94) -- (1318.5,3996.94) ;
\draw [shift={(1321.5,3996.94)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5898892364327597] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1295.5,4028.94) -- (1318.5,4028.94) ;
\draw [shift={(1321.5,4028.94)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp48278617946920477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1334,4066.03) .. controls (1334,4064.32) and (1335.38,4062.94) .. (1337.09,4062.94) -- (1439.41,4062.94) .. controls (1441.12,4062.94) and (1442.5,4064.32) .. (1442.5,4066.03) -- (1442.5,4083.85) .. controls (1442.5,4085.55) and (1441.12,4086.94) .. (1439.41,4086.94) -- (1337.09,4086.94) .. controls (1335.38,4086.94) and (1334,4085.55) .. (1334,4083.85) -- cycle ;
%Straight Lines [id:da757420717830315] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1388.5,3982.94) -- (1388.43,3967.27) ;
\draw [shift={(1388.42,3964.27)}, rotate = 449.74] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8521471472190512] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1388.42,4043.6) -- (1388.42,4059.27) ;
\draw [shift={(1388.42,4062.27)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da12702849287051943] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1442.5,3950.94) -- (1499.5,3950.94) ;
\draw [shift={(1502.5,3950.94)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6989856103071295] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1517.83,4074.94) -- (1561.21,4074.94) -- (1561.99,3796.43) ;
\draw [shift={(1562,3793.43)}, rotate = 450.16] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5021085827578546] 
\draw    (1374.42,3816.51) -- (1470.5,3816.51) ;
\draw [shift={(1473.5,3816.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7156091357041463] 
\draw    (1481,3737.94) -- (1481,4177.94) ;
%Straight Lines [id:da6551624014986996] 
\draw    (1510,3957.94) -- (1510,4177.94) ;
%Straight Lines [id:da7883890687249244] 
\draw    (1374.42,3785.51) -- (1470.5,3785.51) ;
\draw [shift={(1473.5,3785.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp11370575612764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1473.5,3816.51) .. controls (1473.5,3812.27) and (1476.93,3808.84) .. (1481.17,3808.84) .. controls (1485.4,3808.84) and (1488.83,3812.27) .. (1488.83,3816.51) .. controls (1488.83,3820.74) and (1485.4,3824.17) .. (1481.17,3824.17) .. controls (1476.93,3824.17) and (1473.5,3820.74) .. (1473.5,3816.51) -- cycle ;
%Shape: Circle [id:dp4216569223602926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1479.14,3816.51) .. controls (1479.14,3815.39) and (1480.05,3814.48) .. (1481.17,3814.48) .. controls (1482.28,3814.48) and (1483.19,3815.39) .. (1483.19,3816.51) .. controls (1483.19,3817.62) and (1482.28,3818.53) .. (1481.17,3818.53) .. controls (1480.05,3818.53) and (1479.14,3817.62) .. (1479.14,3816.51) -- cycle ;

%Shape: Circle [id:dp7335027187113847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1473.5,3862.51) .. controls (1473.5,3858.27) and (1476.93,3854.84) .. (1481.17,3854.84) .. controls (1485.4,3854.84) and (1488.83,3858.27) .. (1488.83,3862.51) .. controls (1488.83,3866.74) and (1485.4,3870.17) .. (1481.17,3870.17) .. controls (1476.93,3870.17) and (1473.5,3866.74) .. (1473.5,3862.51) -- cycle ;
%Shape: Circle [id:dp4331108048276633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1479.14,3862.51) .. controls (1479.14,3861.39) and (1480.05,3860.48) .. (1481.17,3860.48) .. controls (1482.28,3860.48) and (1483.19,3861.39) .. (1483.19,3862.51) .. controls (1483.19,3863.62) and (1482.28,3864.53) .. (1481.17,3864.53) .. controls (1480.05,3864.53) and (1479.14,3863.62) .. (1479.14,3862.51) -- cycle ;

%Shape: Circle [id:dp17261808057401162] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1473.5,3785.51) .. controls (1473.5,3781.27) and (1476.93,3777.84) .. (1481.17,3777.84) .. controls (1485.4,3777.84) and (1488.83,3781.27) .. (1488.83,3785.51) .. controls (1488.83,3789.74) and (1485.4,3793.17) .. (1481.17,3793.17) .. controls (1476.93,3793.17) and (1473.5,3789.74) .. (1473.5,3785.51) -- cycle ;
%Shape: Circle [id:dp395255611595986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1479.14,3785.51) .. controls (1479.14,3784.39) and (1480.05,3783.48) .. (1481.17,3783.48) .. controls (1482.28,3783.48) and (1483.19,3784.39) .. (1483.19,3785.51) .. controls (1483.19,3786.62) and (1482.28,3787.53) .. (1481.17,3787.53) .. controls (1480.05,3787.53) and (1479.14,3786.62) .. (1479.14,3785.51) -- cycle ;

%Shape: Circle [id:dp4255091832134965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1473.5,3738.51) .. controls (1473.5,3734.27) and (1476.93,3730.84) .. (1481.17,3730.84) .. controls (1485.4,3730.84) and (1488.83,3734.27) .. (1488.83,3738.51) .. controls (1488.83,3742.74) and (1485.4,3746.17) .. (1481.17,3746.17) .. controls (1476.93,3746.17) and (1473.5,3742.74) .. (1473.5,3738.51) -- cycle ;
%Shape: Circle [id:dp09989675960232369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1479.14,3738.51) .. controls (1479.14,3737.39) and (1480.05,3736.48) .. (1481.17,3736.48) .. controls (1482.28,3736.48) and (1483.19,3737.39) .. (1483.19,3738.51) .. controls (1483.19,3739.62) and (1482.28,3740.53) .. (1481.17,3740.53) .. controls (1480.05,3740.53) and (1479.14,3739.62) .. (1479.14,3738.51) -- cycle ;

%Shape: Circle [id:dp3244670184986804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1502.5,3950.51) .. controls (1502.5,3946.27) and (1505.93,3942.84) .. (1510.17,3942.84) .. controls (1514.4,3942.84) and (1517.83,3946.27) .. (1517.83,3950.51) .. controls (1517.83,3954.74) and (1514.4,3958.17) .. (1510.17,3958.17) .. controls (1505.93,3958.17) and (1502.5,3954.74) .. (1502.5,3950.51) -- cycle ;
%Shape: Circle [id:dp7658979282889227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1508.14,3950.51) .. controls (1508.14,3949.39) and (1509.05,3948.48) .. (1510.17,3948.48) .. controls (1511.28,3948.48) and (1512.19,3949.39) .. (1512.19,3950.51) .. controls (1512.19,3951.62) and (1511.28,3952.53) .. (1510.17,3952.53) .. controls (1509.05,3952.53) and (1508.14,3951.62) .. (1508.14,3950.51) -- cycle ;

%Straight Lines [id:da907924711435363] 
\draw    (1455.02,3996.94) -- (1499.5,3996.94) ;
\draw [shift={(1502.5,3996.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3053396206060537] 
\draw    (1454.5,4029.94) -- (1499.5,4029.94) ;
\draw [shift={(1502.5,4029.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp46275812494702806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1502.5,3996.51) .. controls (1502.5,3992.27) and (1505.93,3988.84) .. (1510.17,3988.84) .. controls (1514.4,3988.84) and (1517.83,3992.27) .. (1517.83,3996.51) .. controls (1517.83,4000.74) and (1514.4,4004.17) .. (1510.17,4004.17) .. controls (1505.93,4004.17) and (1502.5,4000.74) .. (1502.5,3996.51) -- cycle ;
%Shape: Circle [id:dp43136973773850906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1508.14,3996.51) .. controls (1508.14,3995.39) and (1509.05,3994.48) .. (1510.17,3994.48) .. controls (1511.28,3994.48) and (1512.19,3995.39) .. (1512.19,3996.51) .. controls (1512.19,3997.62) and (1511.28,3998.53) .. (1510.17,3998.53) .. controls (1509.05,3998.53) and (1508.14,3997.62) .. (1508.14,3996.51) -- cycle ;

%Shape: Circle [id:dp6183235707902468] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1502.5,4029.51) .. controls (1502.5,4025.27) and (1505.93,4021.84) .. (1510.17,4021.84) .. controls (1514.4,4021.84) and (1517.83,4025.27) .. (1517.83,4029.51) .. controls (1517.83,4033.74) and (1514.4,4037.17) .. (1510.17,4037.17) .. controls (1505.93,4037.17) and (1502.5,4033.74) .. (1502.5,4029.51) -- cycle ;
%Shape: Circle [id:dp3003975376367416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1508.14,4029.51) .. controls (1508.14,4028.39) and (1509.05,4027.48) .. (1510.17,4027.48) .. controls (1511.28,4027.48) and (1512.19,4028.39) .. (1512.19,4029.51) .. controls (1512.19,4030.62) and (1511.28,4031.53) .. (1510.17,4031.53) .. controls (1509.05,4031.53) and (1508.14,4030.62) .. (1508.14,4029.51) -- cycle ;

%Shape: Circle [id:dp6288327698519611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1502.5,4074.51) .. controls (1502.5,4070.27) and (1505.93,4066.84) .. (1510.17,4066.84) .. controls (1514.4,4066.84) and (1517.83,4070.27) .. (1517.83,4074.51) .. controls (1517.83,4078.74) and (1514.4,4082.17) .. (1510.17,4082.17) .. controls (1505.93,4082.17) and (1502.5,4078.74) .. (1502.5,4074.51) -- cycle ;
%Shape: Circle [id:dp6433575687712045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1508.14,4074.51) .. controls (1508.14,4073.39) and (1509.05,4072.48) .. (1510.17,4072.48) .. controls (1511.28,4072.48) and (1512.19,4073.39) .. (1512.19,4074.51) .. controls (1512.19,4075.62) and (1511.28,4076.53) .. (1510.17,4076.53) .. controls (1509.05,4076.53) and (1508.14,4075.62) .. (1508.14,4074.51) -- cycle ;

%Straight Lines [id:da34035996506632293] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1442.5,4074.43) -- (1499.5,4074.43) ;
\draw [shift={(1502.5,4074.43)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9687361737844751] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1517.83,3950.51) -- (1547.21,3950.51) -- (1547.01,3826.43) ;
\draw [shift={(1547,3823.43)}, rotate = 449.9] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7461097388869629] 
\draw    (1488.83,3816.51) -- (1536.5,3816.51) ;
\draw [shift={(1539.5,3816.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8958202217077742] 
\draw    (1488.83,3862.51) -- (1584.5,3862.51) -- (1584.01,4018.43) ;
\draw [shift={(1584,4021.43)}, rotate = 270.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9132816435768167] 
\draw    (1488.83,3785.51) -- (1551.5,3785.51) ;
\draw [shift={(1554.5,3785.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp42814645435169374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1554.5,3785.93) .. controls (1554.5,3781.79) and (1557.86,3778.43) .. (1562,3778.43) .. controls (1566.14,3778.43) and (1569.5,3781.79) .. (1569.5,3785.93) .. controls (1569.5,3790.07) and (1566.14,3793.43) .. (1562,3793.43) .. controls (1557.86,3793.43) and (1554.5,3790.07) .. (1554.5,3785.93) -- cycle ;
\draw   (1558,3786.02) -- (1565.5,3786.02)(1561.75,3782.27) -- (1561.75,3789.77) ;

%Straight Lines [id:da7078551090259222] 
\draw    (1488.83,3738.51) -- (1609.21,3738.51) -- (1609,3985.43) ;
\draw [shift={(1609,3988.43)}, rotate = 270.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7440517936630844] 
\draw    (1517.83,4029.51) -- (1573.5,4029.51) ;
\draw [shift={(1576.5,4029.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da029771333940162403] 
\draw    (1517.83,3996.51) -- (1599,3996.51) ;
\draw [shift={(1602,3996.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da455910182245012] 
\draw    (1616.5,3995.93) -- (1656.35,3995.93) ;
\draw [shift={(1659.35,3995.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1559269822963829] 
\draw    (1591.5,4028.93) -- (1655.35,4028.93) ;
\draw [shift={(1658.35,4028.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9485183514450726] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1554.5,3815.93) -- (1656.35,3815.93) ;
\draw [shift={(1659.35,3815.93)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da06967017283978372] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1569.5,3785.93) -- (1657.35,3785.93) ;
\draw [shift={(1660.35,3785.93)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp701986711774417] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (1322,3982.83) -- (1454.52,3982.83) -- (1454.52,4009.43) -- (1322,4009.43) -- cycle ;
%Shape: Rectangle [id:dp24383813112195463] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (1322,4016.83) -- (1454.52,4016.83) -- (1454.52,4043.43) -- (1322,4043.43) -- cycle ;
%Rounded Rect [id:dp5483260161819647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1334,3943.03) .. controls (1334,3941.32) and (1335.38,3939.94) .. (1337.09,3939.94) -- (1439.41,3939.94) .. controls (1441.12,3939.94) and (1442.5,3941.32) .. (1442.5,3943.03) -- (1442.5,3960.85) .. controls (1442.5,3962.55) and (1441.12,3963.94) .. (1439.41,3963.94) -- (1337.09,3963.94) .. controls (1335.38,3963.94) and (1334,3962.55) .. (1334,3960.85) -- cycle ;
%Shape: Rectangle [id:dp8889242790826826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 224; blue, 255 }  ,fill opacity=1 ] (1323,3802.83) -- (1374.5,3802.83) -- (1374.5,3829.43) -- (1323,3829.43) -- cycle ;
%Shape: Rectangle [id:dp302067097944972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (1322,3770.83) -- (1374.5,3770.83) -- (1374.5,3797.43) -- (1322,3797.43) -- cycle ;
%Rounded Rect [id:dp5658245407007094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1295,3729.03) .. controls (1295,3727.32) and (1296.38,3725.94) .. (1298.09,3725.94) -- (1400.41,3725.94) .. controls (1402.12,3725.94) and (1403.5,3727.32) .. (1403.5,3729.03) -- (1403.5,3746.85) .. controls (1403.5,3748.55) and (1402.12,3749.94) .. (1400.41,3749.94) -- (1298.09,3749.94) .. controls (1296.38,3749.94) and (1295,3748.55) .. (1295,3746.85) -- cycle ;
%Rounded Rect [id:dp7510212798645499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1296,3854.03) .. controls (1296,3852.32) and (1297.38,3850.94) .. (1299.09,3850.94) -- (1401.41,3850.94) .. controls (1403.12,3850.94) and (1404.5,3852.32) .. (1404.5,3854.03) -- (1404.5,3871.85) .. controls (1404.5,3873.55) and (1403.12,3874.94) .. (1401.41,3874.94) -- (1299.09,3874.94) .. controls (1297.38,3874.94) and (1296,3873.55) .. (1296,3871.85) -- cycle ;
%Shape: Rectangle [id:dp0006459135064631472] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ][line width=0.75]  (1301,3649.83) -- (1433.52,3649.83) -- (1433.52,3676.43) -- (1301,3676.43) -- cycle ;
%Shape: Rectangle [id:dp40686305251614363] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 234; blue, 172 }  ,fill opacity=1 ] (1178,3649.83) -- (1230.5,3649.83) -- (1230.5,3676.43) -- (1178,3676.43) -- cycle ;
%Shape: Circle [id:dp6406941952981633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1539.5,3815.93) .. controls (1539.5,3811.79) and (1542.86,3808.43) .. (1547,3808.43) .. controls (1551.14,3808.43) and (1554.5,3811.79) .. (1554.5,3815.93) .. controls (1554.5,3820.07) and (1551.14,3823.43) .. (1547,3823.43) .. controls (1542.86,3823.43) and (1539.5,3820.07) .. (1539.5,3815.93) -- cycle ;
\draw   (1543,3816.02) -- (1550.5,3816.02)(1546.75,3812.27) -- (1546.75,3819.77) ;

%Shape: Circle [id:dp47397993839114116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1601.5,3996.93) .. controls (1601.5,3992.79) and (1604.86,3989.43) .. (1609,3989.43) .. controls (1613.14,3989.43) and (1616.5,3992.79) .. (1616.5,3996.93) .. controls (1616.5,4001.07) and (1613.14,4004.43) .. (1609,4004.43) .. controls (1604.86,4004.43) and (1601.5,4001.07) .. (1601.5,3996.93) -- cycle ;
\draw   (1605,3997.02) -- (1612.5,3997.02)(1608.75,3993.27) -- (1608.75,4000.77) ;

%Shape: Circle [id:dp9192350068452821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1576.5,4028.93) .. controls (1576.5,4024.79) and (1579.86,4021.43) .. (1584,4021.43) .. controls (1588.14,4021.43) and (1591.5,4024.79) .. (1591.5,4028.93) .. controls (1591.5,4033.07) and (1588.14,4036.43) .. (1584,4036.43) .. controls (1579.86,4036.43) and (1576.5,4033.07) .. (1576.5,4028.93) -- cycle ;
\draw   (1580,4029.02) -- (1587.5,4029.02)(1583.75,4025.27) -- (1583.75,4032.77) ;

%Straight Lines [id:da5066654220943079] 
\draw    (67.65,3997.94) -- (131.5,3997.94) ;
\draw [shift={(134.5,3997.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9969557680950063] 
\draw    (66.65,4028.94) -- (130.5,4028.94) ;
\draw [shift={(133.5,4028.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da02166942924836812] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (67.65,3784.94) -- (131.5,3784.94) ;
\draw [shift={(134.5,3784.94)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1266489389418859] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (66.65,3815.94) -- (130.5,3815.94) ;
\draw [shift={(133.5,3815.94)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 31 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8398285670158323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (681.5,3834.48) -- (681.5,3856.48) -- (621.5,3856.48) -- (621.5,4194.94) ;
\draw [shift={(681.5,3831.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7437349949780259] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (681.5,4048.48) -- (681.5,4143.48) -- (648.5,4143.48) -- (648.5,4194.6) ;
\draw [shift={(681.5,4045.48)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9911109321688596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1204.5,3834.48) -- (1204.5,3856.48) -- (1144.5,3856.48) -- (1144.5,4194.94) ;
\draw [shift={(1204.5,3831.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da11326095968635386] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (1204.5,4048.48) -- (1204.5,4143.48) -- (1171.5,4143.48) -- (1171.5,4194.6) ;
\draw [shift={(1204.5,4045.48)}, rotate = 90] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (308,4063.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (115,3879.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bifocal LSTM cell (small)};
% Text Node
\draw (167,4091.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bifocal LSTM cell (large)};
% Text Node
\draw (452,4200.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$z_{t-1}$};
% Text Node
\draw (189,4130.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bifocal LSTM Cell};
% Text Node
\draw (328.64,3983.94) node [anchor=north west][inner sep=0.75pt]    {$h_{2}$};
% Text Node
\draw (428,4178.94) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (458,4178.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (63,4197.94) node [anchor=north west][inner sep=0.75pt]    {$x^{s}_{t-1}$};
% Text Node
\draw (329.64,4018.94) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (308,3940.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (290.29,3804.94) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (288.49,3771.94) node [anchor=north west][inner sep=0.75pt]    {$h_{1}$};
% Text Node
\draw (269,3726.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (268,3851.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (306.64,3651.94) node [anchor=north west][inner sep=0.75pt]    {$h_{2}$};
% Text Node
\draw (143.49,3650.94) node [anchor=north west][inner sep=0.75pt]    {$h_{1}$};
% Text Node
\draw (665.49,3650.94) node [anchor=north west][inner sep=0.75pt]    {$h_{1}$};
% Text Node
\draw (828.64,3651.94) node [anchor=north west][inner sep=0.75pt]    {$h_{2}$};
% Text Node
\draw (790,3851.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (791,3726.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (810.49,3771.94) node [anchor=north west][inner sep=0.75pt]    {$h_{1}$};
% Text Node
\draw (812.29,3804.94) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (830,3940.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (851.64,4018.94) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (980,4178.94) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (950,4178.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (850.64,3983.94) node [anchor=north west][inner sep=0.75pt]    {$h_{2}$};
% Text Node
\draw (711,4130.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bifocal LSTM Cell};
% Text Node
\draw (980,4200.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$z_t$};
% Text Node
\draw (689,4091.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bifocal LSTM cell (large)};
% Text Node
\draw (637,3879.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bifocal LSTM cell (small)};
% Text Node
\draw (830,4063.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (1188.49,3650.94) node [anchor=north west][inner sep=0.75pt]    {$h_{1}$};
% Text Node
\draw (1351.64,3651.94) node [anchor=north west][inner sep=0.75pt]    {$h_{2}$};
% Text Node
\draw (1313,3851.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (1314,3726.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (1333.49,3771.94) node [anchor=north west][inner sep=0.75pt]    {$h_{1}$};
% Text Node
\draw (1335.29,3804.94) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (1353,3940.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (1374.64,4018.94) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (1503,4178.94) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (1473,4177.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (1373.64,3983.94) node [anchor=north west][inner sep=0.75pt]    {$h_{2}$};
% Text Node
\draw (1234,4130.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bifocal LSTM Cell};
% Text Node
\draw (1474,4200.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$z_{t+1}$};
% Text Node
\draw (1212,4091.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bifocal LSTM cell (large)};
% Text Node
\draw (1160,3879.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bifocal LSTM cell (small)};
% Text Node
\draw (1353,4063.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};
% Text Node
\draw (1212,4013.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {cell};
% Text Node
\draw (1204,3993.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {LSTM};
% Text Node
\draw (119,4195.94) node [anchor=north west][inner sep=0.75pt]    {$x^{\ell }_{t-1}$};
% Text Node
\draw (610,4195.94) node [anchor=north west][inner sep=0.75pt]    {$x^{s}_{t}$};
% Text Node
\draw (641,4195.94) node [anchor=north west][inner sep=0.75pt]    {$x^{\ell }_{t}$};
% Text Node
\draw (1110,4197.94) node [anchor=north west][inner sep=0.75pt]    {$x^{s}_{t+1}$};
% Text Node
\draw (1161,4195.94) node [anchor=north west][inner sep=0.75pt]    {$x^{\ell }_{t+1}$};
% Text Node
\draw (1212,3800.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {cell};
% Text Node
\draw (1204,3780.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {LSTM};
% Text Node
\draw (689,3800.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {cell};
% Text Node
\draw (681,3780.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {LSTM};
% Text Node
\draw (689,4013.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {cell};
% Text Node
\draw (681,3993.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {LSTM};
% Text Node
\draw (167,4013.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {cell};
% Text Node
\draw (159,3993.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {LSTM};
% Text Node
\draw (167,3800.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {cell};
% Text Node
\draw (159,3780.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {LSTM};


\end{tikzpicture}

